The Counting Power of Transformers

Counting properties (e.g. determining whether certain tokens occur more than other tokens in a given input text) have played a significant role in the study of expressiveness of transformers. In this paper, we provide a formal framework for investigating the counting power of transformers. We argue that all existing results demonstrate transformers' expressivity only for (semi-)linear counting properties, i.e., which are expressible as a boolean combination of linear inequalities. Our main result is that transformers can express counting properties that are highly nonlinear. More precisely, we prove that transformers can capture all semialgebraic counting properties, i.e., expressible as a boolean combination of arbitrary multivariate polynomials (of any degree). Among others, these generalize the counting properties that can be captured by C-RASP softmax transformers, which capture only linear counting properties. To complement this result, we exhibit a natural subclass of (softmax) transformers that completely characterizes semialgebraic counting properties. Through connections with the Hilbert's tenth problem, this expressivity of transformers also yields a new undecidability result for analyzing an extremely simple transformer model -- surprisingly with neither positional encodings (i.e. NoPE-transformers) nor masking. We also experimentally validate trainability of such counting properties.

==> fig-parallel.tex <==
\newcommand{\seq}[2][]{
  \draw[shift={#2},#1] (0,0) rectangle (3.6,0.6);
  \draw[step=0.6,shift={#2}] (0,0) grid (3.6,0.6);
}

\newcommand{\pwl}[3][]{
  \draw[->,shift={#2}] (1.8,2.1) -- (1.8,1.6);
  \draw[shift={#2},#1] (1,0) rectangle (2.6,1.6);
  \node[shift={#2}] at (1.8,0.8) {#3};
  \draw[->,shift={#2}] (1.8,0) -- (1.8,-0.5);
}

\newcommand{\pwlp}[5]{
  \draw[->,shift={#1}] (1.8,2.1) -- (1.8,1.85) -- (0.8,1.85) -- (0.8,1.6);
  \draw[shift={#1},#2] (0,0) rectangle (1.6,1.6);
  \node[shift={#1}] at (0.8,0.8) {#3};
  \draw[->,shift={#1}] (1.6,0.8) -- (2,0.8);
  \draw[shift={#1},#4] (2,0) rectangle (3.6,1.6);
  \node[shift={#1}] at (2.8,0.8) {#5};
  \draw[->,shift={#1}] (2.8,0) -- (2.8,-0.25) -- (1.8,-0.25) -- (1.8,-0.5);
}

\newcommand{\al}[2][]{
  \draw[shift={#2},#1] (0,0) rectangle (3.6,3.6);
  \draw[step=0.6,shift={#2}] (0,0) grid (3.6,3.6);
  \draw[shift={#2},#1] (-0.8,0) rectangle (-0.2,3.6);
  \draw[step=0.6,xshift=-0.8cm,shift={#2}] (0,0) grid (0.6,3.6);
  \node[shift={#2},fill=white,inner sep=2pt,#1] at (1.8,1.8) {\Huge$0$};
}
\usetikzlibrary{patterns,patterns.meta,arrows.meta}
\begin{tikzpicture}[>={Latex[length=1mm]},scale=0.5,every node/.append style={scale=0.5}]
  \node[anchor=east] at (0,1.8) {\Large$T_1\colon$};
  \seq{(0,1.5)}
  \draw[->] (1.8,1.5) -- node[right] {\Large$\emb_1$} (1.8,0.6);
  \seq{(0,0)}
  \al[fill=red!30]{(0,-3.8)}
  \node[anchor=west] at (3.6,-2) {\Large$\rightsquigarrow\vec{a}_1$};
  \pwl[fill=red!30]{(0,-5.9)}{\Large$\mathcal{N}_1$}
  \seq{(0,-7)}
  
  \node[anchor=east] at (6,1.8) {\Large$T_2\colon$};
  \seq{(6,1.5)}
  \draw[->] (7.8,1.5) -- node[right] {\Large$\emb_2$} (7.8,0.6);
  \seq{(6,0)}
  \al[fill=blue!30]{(6,-3.8)}
  \node[anchor=west] at (9.6,-2) {\Large$\rightsquigarrow\vec{a}_2$};
  \pwl[fill=blue!30]{(6,-5.9)}{\Large$\mathcal{N}_2$}
  \seq{(6,-7)}
  
  \node at (12,-3) {\Large$\Rightarrow$};
  
  \node[anchor=east] at (14,1.8) {\Large$T\colon$};
  \seq{(14,1.5)}
  \draw[->] (15.8,1.5) -- node[right] {\Large$\binom{\emb_1}{\emb_2}$} (15.8,0.6);
  \seq{(14,0)}
  \al[fill=red!30,postaction={pattern={Lines[distance=0.3cm,line width=0.15cm,angle=0,yshift=-0.05cm]},pattern color=blue!30}]{(14,-3.8)}
  \node[anchor=west] at (17.6,-2) {\Large$\rightsquigarrow\binom{\vec{a}_1}{\vec{a}_2}$};
  \pwlp{(14,-5.9)}{fill=red!30}{\Large$\binom{\mathcal{N}_1}{1}$}{fill=blue!30}{\Large$\binom{1}{\mathcal{N}_2}$}
  \seq{(14,-7)}
\end{tikzpicture}

==> fig-results.tex <==
%\begin{tikzpicture}
%  \draw[rounded corners] (0,0) rectangle (3,1);
%  \draw[rounded corners] (-0.1,-0.1) rectangle (6,1.1);
%  \draw[rounded corners,dashed] (-0.2,-0.2) rectangle (8,1.2);
%  \draw[rounded corners] (-0.3,-0.3) rectangle (10,1.3);
%  \draw[rounded corners] (-0.4,-0.4) rectangle (12,1.4);
%  
%  \draw[rounded corners] (-0.5,-1) rectangle (8.1,1.5);
%  
%  \node[align=center] at (1.5,0.5) {\textsf{NoPE-AHAT[$\leq1$]}\\\textsf{QFPA}};
%  \node[align=center] at (4.5,0.5) {\textsf{NoPE-AHAT}\\\textsf{NoPE-AHAT[U]}\\\textsf{SemiAlg}};
%  \node[align=center] at (7,0.5) {\textsf{AHAT[UT]}};
%  \node[align=center] at (9.1,0.5) {\textsf{AHAT}};
%  \node[align=center] at (11,0.5) {\textsf{TC$^0$}};
%  
%  \node[align=center] at (4.1,-0.7) {\textsf{$\tau$-SMAT}};
%\end{tikzpicture}

\begin{tikzpicture}
  \draw[fill=gray!20,draw=none] (0,1.5) [rounded corners] -- (0,2)  -- (3,2) [sharp corners] -- (3,1.5) -- cycle;
  \draw[fill=gray!20,draw=none] (3.75,1.5) [rounded corners] -- (3.75,2) -- (6.5,2) [sharp corners] -- (6.5,1.5) -- cycle;
  
  \draw[rounded corners] (0,0) rectangle (3,2);
  \draw[rounded corners] (3.75,0) rectangle (6.5,2);
  \draw[rounded corners] (7.25,0) rectangle (9.25,2);
  \draw[rounded corners] (10,0) rectangle (11.5,0.95);
  \draw[rounded corners] (10,1.05) rectangle (11.5,2);
%  \draw[rounded corners] (12.25,1.05) rectangle (13.75,2);
  
  \node[align=center] at (1.5,0.75) {$\AHATem[\leq1]$\\$\QFPA$};
  \node[align=center] at (5.125,0.75) {$\AHATem$\\$\AHATem[U]$\\$\SemiAlg$};
  \node[align=center] at (8.25,1) {$\PEAHAT[U]$};
  \node[align=center] at (10.75,0.5) {$\SMAT$};
  \node[align=center] at (10.75,1.5) {$\PEAHAT$};
%  \node[align=center] at (13,1.5) {\textsf{TC$^0$}};
  
  \node at (3.375,1) {$\subsetneq$};
  \node[align=center] at (6.875,1) {$\subseteq$};
  \node[align=center] at (9.625,0.5) {$\subseteq$};
  \node at (9.625,1.5) {$\subseteq$};
 % \node[align=center] at (11.875,1.5) {\footnotesize{\hyperref[thm:AHATvsTC0]{T. }\ref{thm:AHATvsTC0}}\\$\subsetneq$};
  
  \node at (1.5,1.75) {\cref{result-end-marker-one-layer}};
  \node at (5.125,1.75) {\cref{main-result-semialgebraic}};
\end{tikzpicture}
